Quasi-Fermi Distribution and Resonant Tunneling of Quasiparticles with Fractional Charges

We study the resonant tunneling of quasiparticles through an impurity between the edges of a Fractional Quantum Hall sample. We show that the one-particle momentum distribution of fractionally charged edge quasiparticles has a quasi-Fermi character. The density of states near the quasi-Fermi energy at zero temperature is singular due to the statistical interaction of quasiparticles. Another effect of this interaction is a new selection rule for the resonant tunneling of fractionally charged quasiparticles: the resonance is suppressed unless an integer number of {\em electrons} occupies the impurity. It allows a new explanation of the scaling behavior observed in the mesoscopic fluctuations of the conductivity in the FQHE.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%FIG.1%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor 0 setdash }
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth 2 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [12 dl 4 dl] 0 0 1 DL } def
/LT2 { PL [1 dl 1 dl] 1 0 0 DL } def
/LT3 { PL [4 dl 4 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1200 2379 M
5697 0 V
LTb
1200 2379 M
63 0 V
5634 0 R
-63 0 V
-5754 0 R
(0) Rshow
1390 501 M
0 63 V
0 4375 R
0 -63 V
1770 501 M
0 63 V
0 4375 R
0 -63 V
0 -4575 R
(-12) Cshow
2150 501 M
0 63 V
0 4375 R
0 -63 V
2529 501 M
0 63 V
0 4375 R
0 -63 V
2909 501 M
0 63 V
0 4375 R
0 -63 V
0 -4575 R
(-6) Cshow
3289 501 M
0 63 V
0 4375 R
0 -63 V
3669 501 M
0 63 V
0 4375 R
0 -63 V
4049 501 M
0 63 V
0 4375 R
0 -63 V
0 -4575 R
(0) Cshow
6707 501 M
0 63 V
0 4375 R
0 -63 V
6327 501 M
0 63 V
0 4375 R
0 -63 V
0 -4575 R
(12) Cshow
5948 501 M
0 63 V
0 4375 R
0 -63 V
5568 501 M
0 63 V
0 4375 R
0 -63 V
5188 501 M
0 63 V
0 4375 R
0 -63 V
0 -4575 R
(6) Cshow
4808 501 M
0 63 V
0 4375 R
0 -63 V
4428 501 M
0 63 V
0 4375 R
0 -63 V
1200 501 M
5697 0 V
0 4438 V
-5697 0 V
0 -4438 V
680 2720 M
currentpoint gsave translate 90 rotate 0 0 M
(I, arbitrary units) Cshow
grestore
4048 101 M
(V/T) Cshow
LT0
6234 4676 M
(E/T = 0) Rshow
6354 4676 M
360 0 V
1200 2911 M
14 2 V
15 1 V
14 2 V
14 2 V
14 2 V
15 1 V
14 2 V
14 2 V
15 2 V
14 2 V
14 1 V
14 2 V
15 2 V
14 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
15 2 V
14 3 V
14 2 V
14 2 V
15 2 V
14 2 V
14 3 V
14 2 V
15 2 V
14 3 V
14 2 V
15 2 V
14 3 V
14 2 V
14 3 V
15 2 V
14 3 V
14 2 V
15 3 V
14 2 V
14 3 V
14 3 V
15 2 V
14 3 V
14 3 V
14 2 V
15 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
14 3 V
15 4 V
14 3 V
14 3 V
14 4 V
15 3 V
14 4 V
14 3 V
15 4 V
14 3 V
14 4 V
14 4 V
15 4 V
14 3 V
14 4 V
15 4 V
14 4 V
14 4 V
14 4 V
15 5 V
14 4 V
14 4 V
14 4 V
15 5 V
14 4 V
14 5 V
15 4 V
14 5 V
14 5 V
14 5 V
15 5 V
14 5 V
14 5 V
15 5 V
14 5 V
14 5 V
14 6 V
15 5 V
14 6 V
14 5 V
14 6 V
15 6 V
14 6 V
14 6 V
15 6 V
14 7 V
14 6 V
14 7 V
15 6 V
14 7 V
14 7 V
15 7 V
14 8 V
14 7 V
14 7 V
15 8 V
14 8 V
14 8 V
14 8 V
15 8 V
14 9 V
14 9 V
15 9 V
14 9 V
14 9 V
14 9 V
15 10 V
14 10 V
14 10 V
15 11 V
14 10 V
14 11 V
14 11 V
15 12 V
14 12 V
14 12 V
15 12 V
14 12 V
14 13 V
14 14 V
15 13 V
14 14 V
14 14 V
14 15 V
15 15 V
14 15 V
14 16 V
15 16 V
14 16 V
14 17 V
14 17 V
15 18 V
14 17 V
14 19 V
15 18 V
14 19 V
14 19 V
14 20 V
15 20 V
14 20 V
14 20 V
14 20 V
15 20 V
14 20 V
14 19 V
15 19 V
14 19 V
14 18 V
14 16 V
15 16 V
14 13 V
14 12 V
15 9 V
14 6 V
14 2 V
14 -2 V
15 -7 V
14 -13 V
14 -20 V
14 -28 V
15 -37 V
14 -46 V
14 -58 V
15 -70 V
14 -82 V
14 -96 V
14 -111 V
15 -124 V
14 -138 V
14 -151 V
15 -163 V
14 -172 V
14 -179 V
14 -185 V
15 -185 V
14 -184 V
14 -180 V
14 -172 V
15 -163 V
14 -151 V
14 -138 V
15 -124 V
14 -110 V
14 -97 V
14 -82 V
15 -70 V
14 -58 V
14 -46 V
15 -37 V
14 -28 V
14 -20 V
14 -13 V
15 -7 V
14 -2 V
14 2 V
14 6 V
15 9 V
14 12 V
14 13 V
15 16 V
14 17 V
14 17 V
14 19 V
15 19 V
14 20 V
14 20 V
15 20 V
14 20 V
14 20 V
14 20 V
15 19 V
14 20 V
14 19 V
14 19 V
15 18 V
14 19 V
14 18 V
15 17 V
14 17 V
14 17 V
14 16 V
15 17 V
14 15 V
14 15 V
15 15 V
14 15 V
14 14 V
14 14 V
15 14 V
14 13 V
14 13 V
14 12 V
15 13 V
14 12 V
14 11 V
15 12 V
14 11 V
14 11 V
14 11 V
15 10 V
14 10 V
14 10 V
15 10 V
14 9 V
14 10 V
14 9 V
15 9 V
14 8 V
14 9 V
15 8 V
14 8 V
14 8 V
14 8 V
15 8 V
14 7 V
14 8 V
14 7 V
15 7 V
14 7 V
14 7 V
15 6 V
14 7 V
14 6 V
14 7 V
15 6 V
14 6 V
14 6 V
15 6 V
14 6 V
14 5 V
14 6 V
15 6 V
14 5 V
14 5 V
14 5 V
15 6 V
14 5 V
14 5 V
15 5 V
14 4 V
14 5 V
14 5 V
15 4 V
14 5 V
14 4 V
15 5 V
14 4 V
14 4 V
14 5 V
15 4 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
15 3 V
14 4 V
14 4 V
14 3 V
15 4 V
14 3 V
14 4 V
15 3 V
14 4 V
14 3 V
14 4 V
15 3 V
14 3 V
14 3 V
14 3 V
15 4 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
14 2 V
15 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 2 V
14 3 V
15 3 V
14 2 V
14 3 V
14 2 V
15 3 V
14 3 V
14 2 V
15 3 V
14 2 V
14 2 V
14 3 V
15 2 V
14 3 V
14 2 V
15 2 V
14 2 V
14 3 V
14 2 V
15 2 V
14 2 V
14 3 V
14 2 V
15 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 1 V
15 2 V
14 2 V
14 2 V
15 2 V
14 1 V
14 2 V
14 2 V
currentpoint stroke M
15 2 V
14 1 V
LT1
6234 4476 M
(E/T = 1) Rshow
6354 4476 M
360 0 V
1200 3149 M
14 3 V
15 2 V
14 3 V
14 3 V
14 2 V
15 3 V
14 2 V
14 3 V
15 3 V
14 2 V
14 3 V
14 3 V
15 3 V
14 3 V
14 2 V
14 3 V
15 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
15 3 V
14 4 V
14 3 V
14 3 V
15 3 V
14 4 V
14 3 V
14 3 V
15 4 V
14 3 V
14 4 V
15 3 V
14 4 V
14 4 V
14 3 V
15 4 V
14 4 V
14 3 V
15 4 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 5 V
15 4 V
14 4 V
14 5 V
14 4 V
15 5 V
14 4 V
14 5 V
15 5 V
14 5 V
14 4 V
14 5 V
15 5 V
14 5 V
14 5 V
14 5 V
15 6 V
14 5 V
14 5 V
15 6 V
14 5 V
14 6 V
14 6 V
15 5 V
14 6 V
14 6 V
15 6 V
14 6 V
14 6 V
14 7 V
15 6 V
14 7 V
14 6 V
14 7 V
15 7 V
14 7 V
14 7 V
15 7 V
14 7 V
14 7 V
14 8 V
15 8 V
14 7 V
14 8 V
15 8 V
14 8 V
14 9 V
14 8 V
15 9 V
14 9 V
14 9 V
14 9 V
15 9 V
14 10 V
14 10 V
15 10 V
14 10 V
14 10 V
14 11 V
15 10 V
14 12 V
14 11 V
15 11 V
14 12 V
14 12 V
14 12 V
15 13 V
14 13 V
14 13 V
14 14 V
15 13 V
14 15 V
14 14 V
15 15 V
14 15 V
14 16 V
14 16 V
15 16 V
14 17 V
14 18 V
15 17 V
14 19 V
14 18 V
14 19 V
15 20 V
14 20 V
14 21 V
15 21 V
14 22 V
14 22 V
14 23 V
15 23 V
14 24 V
14 25 V
14 25 V
15 26 V
14 26 V
14 26 V
15 27 V
14 28 V
14 27 V
14 28 V
15 29 V
14 28 V
14 28 V
15 28 V
14 27 V
14 27 V
14 26 V
15 25 V
14 23 V
14 22 V
14 19 V
15 16 V
14 12 V
14 9 V
15 4 V
14 -1 V
14 -8 V
14 -14 V
15 -22 V
14 -30 V
14 -39 V
15 -49 V
14 -58 V
14 -69 V
14 -79 V
15 -88 V
14 -98 V
14 -107 V
14 -115 V
15 -121 V
14 -126 V
14 -130 V
15 -131 V
14 -132 V
14 -131 V
14 -128 V
15 -124 V
14 -119 V
14 -113 V
15 -107 V
14 -100 V
14 -93 V
14 -85 V
15 -79 V
14 -71 V
14 -65 V
14 -58 V
15 -52 V
14 -47 V
14 -41 V
15 -37 V
14 -32 V
14 -29 V
14 -24 V
15 -22 V
14 -18 V
14 -16 V
15 -13 V
14 -11 V
14 -9 V
14 -8 V
15 -6 V
14 -5 V
14 -3 V
14 -3 V
15 -2 V
14 0 V
14 0 V
15 0 V
14 1 V
14 2 V
14 2 V
15 2 V
14 3 V
14 3 V
15 3 V
14 4 V
14 3 V
14 4 V
15 4 V
14 3 V
14 4 V
14 4 V
15 5 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 3 V
14 4 V
15 4 V
14 3 V
14 4 V
15 3 V
14 4 V
14 3 V
14 3 V
15 4 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 2 V
14 3 V
15 3 V
14 2 V
14 3 V
14 3 V
15 2 V
14 3 V
14 2 V
15 2 V
14 3 V
14 2 V
14 2 V
15 3 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 3 V
15 2 V
14 2 V
14 2 V
14 2 V
15 1 V
14 2 V
14 2 V
15 2 V
14 2 V
14 2 V
14 2 V
15 1 V
14 2 V
14 2 V
15 2 V
14 1 V
14 2 V
14 2 V
15 1 V
14 2 V
14 1 V
14 2 V
15 2 V
14 1 V
14 2 V
15 1 V
14 2 V
14 1 V
14 2 V
15 1 V
14 1 V
14 2 V
15 1 V
14 2 V
14 1 V
14 1 V
15 2 V
14 1 V
14 1 V
14 2 V
15 1 V
14 1 V
14 1 V
15 2 V
14 1 V
14 1 V
14 1 V
15 1 V
14 2 V
14 1 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 2 V
14 1 V
14 1 V
15 1 V
14 1 V
14 1 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 1 V
14 1 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 0 V
14 1 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 1 V
14 0 V
15 1 V
14 1 V
14 1 V
14 1 V
15 1 V
14 0 V
14 1 V
14 1 V
15 1 V
14 1 V
14 0 V
15 1 V
14 1 V
14 1 V
14 0 V
currentpoint stroke M
15 1 V
14 1 V
LT3
6234 4276 M
(E/T = 3) Rshow
6354 4276 M
360 0 V
1200 3195 M
14 2 V
15 3 V
14 2 V
14 2 V
14 3 V
15 2 V
14 2 V
14 3 V
15 2 V
14 3 V
14 2 V
14 3 V
15 2 V
14 3 V
14 2 V
14 3 V
15 2 V
14 3 V
14 3 V
15 2 V
14 3 V
14 3 V
14 3 V
15 2 V
14 3 V
14 3 V
15 3 V
14 3 V
14 2 V
14 3 V
15 3 V
14 3 V
14 3 V
14 3 V
15 3 V
14 3 V
14 4 V
15 3 V
14 3 V
14 3 V
14 3 V
15 4 V
14 3 V
14 3 V
15 4 V
14 3 V
14 4 V
14 3 V
15 4 V
14 3 V
14 4 V
14 3 V
15 4 V
14 4 V
14 4 V
15 3 V
14 4 V
14 4 V
14 4 V
15 4 V
14 4 V
14 4 V
15 4 V
14 5 V
14 4 V
14 4 V
15 4 V
14 5 V
14 4 V
14 5 V
15 4 V
14 5 V
14 5 V
15 4 V
14 5 V
14 5 V
14 5 V
15 5 V
14 5 V
14 5 V
15 6 V
14 5 V
14 5 V
14 6 V
15 5 V
14 6 V
14 6 V
14 6 V
15 5 V
14 6 V
14 6 V
15 7 V
14 6 V
14 6 V
14 6 V
15 7 V
14 7 V
14 6 V
15 7 V
14 7 V
14 7 V
14 7 V
15 7 V
14 7 V
14 8 V
14 7 V
15 8 V
14 7 V
14 8 V
15 8 V
14 8 V
14 8 V
14 8 V
15 8 V
14 8 V
14 8 V
15 8 V
14 8 V
14 8 V
14 8 V
15 8 V
14 8 V
14 8 V
14 7 V
15 8 V
14 7 V
14 7 V
15 6 V
14 7 V
14 5 V
14 6 V
15 4 V
14 5 V
14 3 V
15 2 V
14 2 V
14 1 V
14 -1 V
15 -1 V
14 -4 V
14 -4 V
15 -6 V
14 -8 V
14 -9 V
14 -12 V
15 -13 V
14 -16 V
14 -18 V
14 -20 V
15 -22 V
14 -25 V
14 -27 V
15 -29 V
14 -31 V
14 -34 V
14 -35 V
15 -37 V
14 -39 V
14 -41 V
15 -41 V
14 -42 V
14 -43 V
14 -44 V
15 -43 V
14 -44 V
14 -43 V
14 -43 V
15 -42 V
14 -41 V
14 -39 V
15 -39 V
14 -37 V
14 -35 V
14 -34 V
15 -33 V
14 -31 V
14 -29 V
15 -27 V
14 -26 V
14 -25 V
14 -22 V
15 -22 V
14 -20 V
14 -18 V
14 -18 V
15 -16 V
14 -15 V
14 -13 V
15 -13 V
14 -12 V
14 -11 V
14 -10 V
15 -9 V
14 -9 V
14 -7 V
15 -8 V
14 -6 V
14 -6 V
14 -6 V
15 -5 V
14 -5 V
14 -4 V
14 -4 V
15 -3 V
14 -4 V
14 -3 V
15 -2 V
14 -3 V
14 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -1 V
15 -2 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -1 V
14 0 V
14 -1 V
15 -1 V
14 0 V
14 -1 V
15 0 V
14 0 V
14 -1 V
14 0 V
15 0 V
14 0 V
14 -1 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 1 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 1 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 1 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 1 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 1 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
14 0 V
15 0 V
14 0 V
14 0 V
15 1 V
14 0 V
14 0 V
14 0 V
currentpoint stroke M
15 0 V
14 0 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
